Business Process Full Compliance with Respect to a Set of Conditional Obligation in Polynomial Time

In this paper, we present a new methodology to evaluate whether a business process model is fully compliant with a regulatory framework composed of a set of conditional obligations. The methodology is based failure delta-constraints that are evaluated on bottom-up aggregations of a tree-like representation of business process models. While the generic problem of proving full compliance is in coNP-complete, we show that verifying full compliance can be done in polynomial time using our methodology, for an acyclic structured process model given a regulatory framework composed by a set of conditional obligations, whose elements are restricted to be represented by propositional literals

==> pictures/example/fig_ad1s_example.tex <==
\begin{tikzpicture}[thick,font=\LARGE]

\newcommand{\gatesize}{0.9cm}

% NODES
\node[draw,align=center,circle, minimum size=1cm] (start) at (0,0) {};

\node[xshift=1cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (and1) at (start.east) {};
\draw[line width=4pt] ([yshift=-2mm]and1.north) -- ([yshift=2mm]and1.south);
\draw[line width=4pt] ([xshift=-2mm]and1.east) -- ([xshift=2mm]and1.west);

\node[xshift=1cm,yshift=1.75cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (xor1) at (and1.east) {};
\draw[line width=3pt] ([xshift=0.5mm,yshift=-0.5mm]xor1.north west) -- ([xshift=-0.5mm,yshift=0.5mm]xor1.south east);
\draw[line width=3pt] ([xshift=-0.5mm,yshift=-0.5mm]xor1.north east) -- ([xshift=0.5mm,yshift=0.5mm]xor1.south west);

\node[xshift=1.25cm,yshift=1.15cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t1) at (xor1.east) {$t_1$};
\node[xshift=1.25cm,yshift=-1.15cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t2) at (xor1.east) {$t_2$};
\node[yshift=-1.75cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t3) at (t2 |- and1) {$t_3$};

\node[xshift=1cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (xor2) at (t1.east |- xor1) {};
\draw[line width=3pt] ([xshift=0.5mm,yshift=-0.5mm]xor2.north west) -- ([xshift=-0.5mm,yshift=0.5mm]xor2.south east);
\draw[line width=3pt] ([xshift=-0.5mm,yshift=-0.5mm]xor2.north east) -- ([xshift=0.5mm,yshift=0.5mm]xor2.south west);

\node[xshift=1cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (and2) at (xor2.east |- and1) {};
\draw[line width=4pt] ([yshift=-2mm]and2.north) -- ([yshift=2mm]and2.south);
\draw[line width=4pt] ([xshift=-2mm]and2.east) -- ([xshift=2mm]and2.west);

\node[xshift=1.25cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t4) at (and2.east) {$t_4$};

\node[xshift=1cm,draw,line width=3pt,align=center,circle, minimum size=1cm] (end) at (t4.east) {};

% ANNOTATIONS
\node[anchor=south] at (start.north) {\{\}}; %{\{$a, \neg b, \neg c$\}};
\node[anchor=south] at (t1.north) {\{$a$\}};
\node[anchor=south] at (t2.north) {\{$b,c$\}};
\node[anchor=south] at (t3.north) {\{$c,d$\}};
\node[anchor=south] at (t4.north) {\{$\neg a$\}};
\node[anchor=south] at (end.north) {\{\}}; %{\{$\neg a$\}};

%  BIG ARROW 
\draw[->,-{Latex[length=7.5mm]},line width=5pt] ([xshift=1.5cm]end.east) -- ([xshift=3cm]end.east);

% ARROWS
\draw[->,-{Latex[length=3mm]}] (start) -- (and1);
\draw[->,-{Latex[length=3mm]}] (and1) -- (and1 |- xor1) -- (xor1);
\draw[->,-{Latex[length=3mm]}] (and1) -- (and1 |- t3) -- (t3);
\draw[->,-{Latex[length=3mm]}] (xor1) -- (xor1 |- t1) -- (t1);
\draw[->,-{Latex[length=3mm]}] (xor1) -- (xor1 |- t2) -- (t2);
\draw[->,-{Latex[length=3mm]}] (t1) -- (xor2 |- t1) -- (xor2);
\draw[->,-{Latex[length=3mm]}] (t2) -- (xor2 |- t2) -- (xor2);
\draw[->,-{Latex[length=3mm]}] (xor2) -- (and2 |- xor2) -- (and2);
\draw[->,-{Latex[length=3mm]}] (t3) -- (and2 |- t3) -- (and2);
\draw[->,-{Latex[length=3mm]}] (and2) -- (t4);
\draw[->,-{Latex[length=3mm]}] (t4) -- (end);

\end{tikzpicture}

==> pictures/example/fig_ad1s_example_tree.tex <==
\begin{tikzpicture}[thick,font=\LARGE]

% NODES
\node[draw,align=center,minimum height=1cm,minimum width=1.5cm] (troot) at (0,0) {Root};

\node[xshift=-4cm,yshift=-2cm,draw,ellipse,align=center,minimum size=1cm,anchor=north] (tc1) at (troot.south) {};
\node[xshift=-1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc2) at (troot.south) {$+$};
\node[xshift=1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc3) at (troot.south) {$t_4$};
\node[xshift=4cm,yshift=-2cm,draw,ellipse,align=center,minimum size=1cm,anchor=north,line width=3pt] (tc4) at (troot.south) {};

\node[xshift=-1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc5) at (tc2.south) {$\times$};
\node[xshift=1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc6) at (tc2.south) {$t_3$};

\node[xshift=-1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc7) at (tc5.south) {$t_1$};
\node[xshift=1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc8) at (tc5.south) {$t_2$};


% ANNOTATIONS
\node[anchor=north] (an1) at (tc1.south) {$\{a, \neg b, \neg c\}$};
\node[anchor=north] (an3) at (tc3.south) {$\{\neg a\}$};
\node[anchor=north] (an4) at (tc4.south) {$\{\neg a\}$};
\node[anchor=north] (an6) at (tc6.south) {$\{c, d\}$};
\node[anchor=north] (an7) at (tc7.south) {$\{a\}$};
\node[anchor=north] (an8) at (tc8.south) {$\{b, c\}$};


% ARROWS
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc1);
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc2);
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc3);
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc4);

\draw[->,-{Latex[length=3mm]}] (tc2) -- (tc5);
\draw[->,-{Latex[length=3mm]}] (tc2) -- (tc6);

\draw[->,-{Latex[length=3mm]}] (tc5) -- (tc7);
\draw[->,-{Latex[length=3mm]}] (tc5) -- (tc8);

	  
\end{tikzpicture}


==> pictures/example/fig_ad1s_example_tree_1.tex <==
\begin{tikzpicture}[thick,font=\LARGE]


% NODES
\node[draw,align=center,minimum height=1cm,minimum width=1.5cm] (troot) at (0,0) {Root};

\node[xshift=-4cm,yshift=-2cm,draw,ellipse,align=center,minimum size=1cm,anchor=north] (tc1) at (troot.south) {};
\node[xshift=-1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc2) at (troot.south) {$+$};
\node[xshift=1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc3) at (troot.south) {$t_4$};
\node[xshift=4cm,yshift=-2cm,draw,ellipse,align=center,minimum size=1cm,anchor=north,line width=3pt] (tc4) at (troot.south) {};

\node[xshift=-1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc5) at (tc2.south) {$\times$};
\node[xshift=1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc6) at (tc2.south) {$t_3$};

\node[xshift=-1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc7) at (tc5.south) {$t_1$};
\node[xshift=1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc8) at (tc5.south) {$t_2$};


% ANNOTATIONS
\node[anchor=north] (an1) at (tc1.south) {$\{a, \neg b, \neg c\}$};
\node[anchor=north] (an3) at (tc3.south) {$\{\neg a\}$};
\node[anchor=north] (an4) at (tc4.south) {$\{\neg a\}$};
\node[anchor=north] (an6) at (tc6.south) {$\{c, d\}$};
\node[anchor=north] (an7) at (tc7.south) {$\{a\}$};
\node[anchor=north] (an8) at (tc8.south) {$\{b, c\}$};

\node[yshift=0.2cm,anchor=north] (lan1) at (an1.south) {$\mathbf{\overset{+}{x}}$}; 
\node[yshift=0.2cm,anchor=north] (lan3) at (an3.south) {$\mathbf{\overset{+}{z}}$}; 
\node[yshift=0.2cm,anchor=north] (lan4) at (an4.south) {$\mathbf{\overset{+}{z}}$}; 
\node[yshift=0.2cm,anchor=north] (lan6) at (an6.south) {$\mathbf{\overset{0}{x}t\overset{0}{z}}$}; 
\node[yshift=0.2cm,anchor=north] (lan7) at (an7.south) {$\mathbf{\underline{\overset{0}{x}\overset{0}{z}}}$}; 
\node[yshift=0.2cm,anchor=north] (lan8) at (an8.south) {$\mathbf{\underline{\overset{-}{xz}}}$}; 


% ARROWS
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc1);
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc2);
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc3);
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc4);

\draw[->,-{Latex[length=3mm]}] (tc2) -- (tc5);
\draw[->,-{Latex[length=3mm]}] (tc2) -- (tc6);

\draw[->,-{Latex[length=3mm]}] (tc5) -- (tc7);
\draw[->,-{Latex[length=3mm]}] (tc5) -- (tc8);

	  
\end{tikzpicture}


==> pictures/example/fig_ad1s_example_tree_2.tex <==
\begin{tikzpicture}[thick,font=\LARGE]


% NODES
\node[draw,align=center,minimum height=1cm,minimum width=1.5cm] (troot) at (0,0) {Root};

\node[xshift=-4cm,yshift=-2cm,draw,ellipse,align=center,minimum size=1cm,anchor=north] (tc1) at (troot.south) {};
\node[xshift=-1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc2) at (troot.south) {$+$};
\node[xshift=1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc3) at (troot.south) {$t_4$};
\node[xshift=4cm,yshift=-2cm,draw,ellipse,align=center,minimum size=1cm,anchor=north,line width=3pt] (tc4) at (troot.south) {};

\node[xshift=-1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc5) at (tc2.south) {$\times$};
\node[xshift=1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc6) at (tc2.south) {$t_3$};

\node[xshift=-1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc7) at (tc5.south) {$t_1$};
\node[xshift=1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc8) at (tc5.south) {$t_2$};


% ANNOTATIONS
\node[anchor=north] (an1) at (tc1.south) {$\{a, \neg b, \neg c\}$};
\node[anchor=north] (an3) at (tc3.south) {$\{\neg a\}$};
\node[anchor=north] (an4) at (tc4.south) {$\{\neg a\}$};
\node[anchor=north] (an6) at (tc6.south) {$\{c, d\}$};
\node[anchor=north] (an7) at (tc7.south) {$\{a\}$};
\node[anchor=north] (an8) at (tc8.south) {$\{b, c\}$};

\node[yshift=0.2cm,anchor=north] (lan1) at (an1.south) {$\mathbf{\overset{+}{x}}$}; 
\node[yshift=0.2cm,anchor=north] (lan3) at (an3.south) {$\mathbf{\overset{+}{z}}$}; 
\node[yshift=0.2cm,anchor=north] (lan4) at (an4.south) {$\mathbf{\overset{+}{z}}$}; 
\node[yshift=0.2cm,anchor=north] (lan6) at (an6.south) {$\mathbf{\overset{0}{x}t\overset{0}{z}}$}; 
\node[yshift=0.2cm,anchor=north] (lan7) at (an7.south) {$\mathbf{\underline{\overset{0}{x}\overset{0}{z}}}$}; 
\node[yshift=0.2cm,anchor=north] (lan8) at (an8.south) {$\mathbf{\underline{\overset{-}{xz}}}$}; 

\node[anchor=west] (lan2) at (tc2.east) {$\mathbf{\overset{0}{x}t\overset{0}{z}}$}; 
\node[anchor=west] (lan5) at (tc5.east) {$\mathbf{\underline{\overset{0}{x}\overset{0}{z}}}$}; 


% ARROWS
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc1);
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc2);
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc3);
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc4);

\draw[->,-{Latex[length=3mm]}] (tc2) -- (tc5);
\draw[->,-{Latex[length=3mm]}] (tc2) -- (tc6);

\draw[->,-{Latex[length=3mm]}] (tc5) -- (tc7);
\draw[->,-{Latex[length=3mm]}] (tc5) -- (tc8);

	  
\end{tikzpicture}


==> pictures/example/fig_ad1s_example_tree_3.tex <==
\begin{tikzpicture}[thick,font=\LARGE]


% NODES
\node[draw,align=center,minimum height=1cm,minimum width=1.5cm] (troot) at (0,0) {Root};

\node[xshift=-4cm,yshift=-2cm,draw,ellipse,align=center,minimum size=1cm,anchor=north] (tc1) at (troot.south) {};
\node[xshift=-1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc2) at (troot.south) {$+$};
\node[xshift=1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc3) at (troot.south) {$t_4$};
\node[xshift=4cm,yshift=-2cm,draw,ellipse,align=center,minimum size=1cm,anchor=north,line width=3pt] (tc4) at (troot.south) {};

\node[xshift=-1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc5) at (tc2.south) {$\times$};
\node[xshift=1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc6) at (tc2.south) {$t_3$};

\node[xshift=-1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc7) at (tc5.south) {$t_1$};
\node[xshift=1.5cm,yshift=-2cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc8) at (tc5.south) {$t_2$};


% ANNOTATIONS
\node[anchor=north] (an1) at (tc1.south) {$\{a, \neg b, \neg c\}$};
\node[anchor=north] (an3) at (tc3.south) {$\{\neg a\}$};
\node[anchor=north] (an4) at (tc4.south) {$\{\neg a\}$};
\node[anchor=north] (an6) at (tc6.south) {$\{c, d\}$};
\node[anchor=north] (an7) at (tc7.south) {$\{a\}$};
\node[anchor=north] (an8) at (tc8.south) {$\{b, c\}$};

\node[yshift=0.2cm,anchor=north] (lan1) at (an1.south) {$\mathbf{\overset{+}{x}}$}; 
\node[yshift=0.2cm,anchor=north] (lan3) at (an3.south) {$\mathbf{\overset{+}{z}}$}; 
\node[yshift=0.2cm,anchor=north] (lan4) at (an4.south) {$\mathbf{\overset{+}{z}}$}; 
\node[yshift=0.2cm,anchor=north] (lan6) at (an6.south) {$\mathbf{\overset{0}{x}t\overset{0}{z}}$}; 
\node[yshift=0.2cm,anchor=north] (lan7) at (an7.south) {$\mathbf{\underline{\overset{0}{x}\overset{0}{z}}}$}; 
\node[yshift=0.2cm,anchor=north] (lan8) at (an8.south) {$\mathbf{\underline{\overset{-}{xz}}}$}; 

\node[anchor=west] (lanroot) at (troot.east) {$\mathbf{\overset{+}{x}t\overset{+}{z}}$}; 
\node[anchor=west] (lan2) at (tc2.east) {$\mathbf{\overset{0}{x}t\overset{0}{z}}$}; 
\node[anchor=west] (lan5) at (tc5.east) {$\mathbf{\underline{\overset{0}{x}\overset{0}{z}}}$}; 


% ARROWS
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc1);
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc2);
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc3);
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc4);

\draw[->,-{Latex[length=3mm]}] (tc2) -- (tc5);
\draw[->,-{Latex[length=3mm]}] (tc2) -- (tc6);

\draw[->,-{Latex[length=3mm]}] (tc5) -- (tc7);
\draw[->,-{Latex[length=3mm]}] (tc5) -- (tc8);

	  
\end{tikzpicture}


==> pictures/fig_aDelta1s.tex <==
\begin{tikzpicture}[thick, font=\LARGE]

% FULL PATTERN
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (t1) at (0,0) {$t$};
\node[xshift=-3cm,yshift=1cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (notd1) at (t1.west) {$\neg d$};
\node[xshift=-3cm,yshift=-1cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (notc1) at (t1.west) {$\neg r$};
\node[xshift=3cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (d1a) at (t1.east |- notc1) {$d$};
\node[yshift=-2cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (c1) at (t1) {$r$};
\node[xshift=-0.75cm,yshift=1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (d1b) at (t1.west) {$d$};

\draw[->,-{Latex[length=2.5mm]}] (t1) to[out=180,in=330] (notd1);
\draw[->,-{Latex[length=2.5mm]}] (t1) to[out=120,in=330] (d1b) node[xshift=0.125cm,yshift=-0.25cm] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (d1b) to[out=170,in=30] (notd1) node[xshift=0.5cm,yshift=0.25cm] {$\not$};

\draw[->,-{Latex[length=2.5mm]}] (t1) to[out=190,in=20] (notc1);
\draw[->,-{Latex[length=2.5mm]}] (d1a) to[out=150,in=0] (t1);
\draw[->,-{Latex[length=2.5mm]}] (d1a) to[out=210,in=0] (c1) node[xshift=1cm,yshift=0.125cm] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (c1) to[out=180,in=330] (notc1) node[xshift=1cm,yshift=-0.5cm] {$\not$};


% SIMPLIFIED
\node[xshift=10cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (t2) at (t1.east) {$t$};
\node[xshift=-2cm,yshift=-1cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (notc2) at (t2.west) {$\neg r$};
\node[xshift=2cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (d2a) at (t2.east |- notc2) {$d$};
\node[yshift=-2cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (c2) at (t2) {$r$};

\draw[->,-{Latex[length=2.5mm]}] (t2) to[out=180,in=45] (notc2);
\draw[->,-{Latex[length=2.5mm]}] (d2a) to[out=135,in=0] (t2);
\draw[->,-{Latex[length=2.5mm]}] (d2a) to[out=225,in=0] (c2) node[xshift=0.75cm,yshift=0.125cm] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (c2) to[out=180,in=315] (notc2) node[xshift=0.75cm,yshift=-0.5cm] {$\not$};


% LABELS
\node[yshift=-0.5cm] at (c1.south) {$\overline{A}\Delta1$};
\node[yshift=-0.5cm] at (c2.south) {$\overline{A}\Delta1S$};

\end{tikzpicture}

==> pictures/fig_ad1s_class_lattice.tex <==
\begin{tikzpicture}[thick, font=\LARGE]

\node (a) at (0,0) {$\mathbf{\overset{+}{x}\overset{+}{z}}$};

\node (b) at (-2,-2) {$\mathbf{\overset{+}{x}\overset{0}{z}}$};
\node (c) at (2,-2) {$\mathbf{\overset{0}{x}\overset{+}{z}}$};

\node (d) at (-2,-4) {$\mathbf{\overset{+}{x}\overset{-}{z}}$};
\node (e) at (0,-4) {$\mathbf{\overset{0}{x}\overset{0}{z}}$};
\node (f) at (2,-4) {$\mathbf{\overset{-}{x}\overset{+}{z}}$};

\node (g) at (0,-6) {$\mathbf{\overset{-}{xz}}$};



\draw[->,-{Latex[length=2.5mm]}] (b) -- (a);
\draw[->,-{Latex[length=2.5mm]}] (c) -- (a);

\draw[->,-{Latex[length=2.5mm]}] (d) -- (b);
\draw[->,-{Latex[length=2.5mm]}] (e) -- (b);
\draw[->,-{Latex[length=2.5mm]}] (e) -- (c);
\draw[->,-{Latex[length=2.5mm]}] (f) -- (c);

\draw[->,-{Latex[length=2.5mm]}] (g) -- (d);
\draw[->,-{Latex[length=2.5mm]}] (g) -- (e);
\draw[->,-{Latex[length=2.5mm]}] (g) -- (f);


\end{tikzpicture}

==> pictures/fig_ad1s_stem_ev.tex <==
\begin{tikzpicture}[thick, font=\LARGE]

\node (a) at (0,0) {$\mathbf{\overset{+}{x}t\overset{+}{z}}$};

\node (b) at (-2,-2) {$\mathbf{\overset{+}{x}t\overset{0}{z}}$};
\node (c) at (2,-2) {$\mathbf{\overset{0}{x}t\overset{+}{z}}$};

\node (d) at (-4,-4) {$\mathbf{\overset{+}{x}t\overset{-}{z}}$};
\node (e) at (0,-4) {$\mathbf{\overset{0}{x}t\overset{0}{z}}$};
\node (f) at (4,-4) {$\mathbf{\overset{-}{x}t\overset{+}{z}}$};

\node (g) at (-2,-6) {$\mathbf{\overset{0}{x}t\overset{-}{z}}$};
\node (h) at (2,-6) {$\mathbf{\overset{-}{x}t\overset{0}{z}}$};

\node (i) at (0,-8) {$\mathbf{\overset{-}{x}t\overset{-}{z}}$};


\draw[->,-{Latex[length=2.5mm]}] (b) -- (a);
\draw[->,-{Latex[length=2.5mm]}] (c) -- (a);

\draw[->,-{Latex[length=2.5mm]}] (d) -- (b);
\draw[->,-{Latex[length=2.5mm]}] (e) -- (b);
\draw[->,-{Latex[length=2.5mm]}] (e) -- (c);
\draw[->,-{Latex[length=2.5mm]}] (f) -- (c);

\draw[->,-{Latex[length=2.5mm]}] (g) -- (d);
\draw[->,-{Latex[length=2.5mm]}] (g) -- (e);
\draw[->,-{Latex[length=2.5mm]}] (h) -- (e);
\draw[->,-{Latex[length=2.5mm]}] (h) -- (f);

\draw[->,-{Latex[length=2.5mm]}] (i) -- (g);
\draw[->,-{Latex[length=2.5mm]}] (i) -- (h);

\end{tikzpicture}

==> pictures/fig_ad2_ad1s_andaggcomp.tex <==
\begin{tikzpicture}[thick, font=\LARGE]

% UNDERNODE PATTERN
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (a) at (-2.5,0) {$x$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (b) at (0,-1) {$y$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (c) at (2.5,0) {$z$};

\draw[->,-{Latex[length=2.5mm]}] (c) to[out=150,in=30] (a);
\draw[->,-{Latex[length=2.5mm]}] (c) to[out=225,in=0] (b); \node[xshift=-1cm,yshift=0.125cm] at (b.west) {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (b) to[out=180,in=315] (a); \node[xshift=0.5cm,yshift=0.125cm] at (b.east) {$\not$};

\node[yshift=-0.25cm,anchor=north,align=center] at (b.south) {Undernode pattern};


% AD1S
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (d) at (-7.5,-6) {$x$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (e) at (-5,-7) {$y$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (f) at (-2.5,-6) {$z$};

\node[yshift=2.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (t1) at (e.north) {$t$};

\draw[->,-{Latex[length=2.5mm]}] (f) to[out=150,in=30] (d);
\draw[->,-{Latex[length=2.5mm]}] (f) to[out=225,in=0] (e); \node[xshift=-1cm,yshift=0.125cm] at (e.west) {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (e) to[out=180,in=315] (d); \node[xshift=0.5cm,yshift=0.125cm] at (e.east) {$\not$};

\draw[->,-{Latex[length=5mm]},line width=3pt] (t1) -- ([yshift=1cm]e.north);

\node[yshift=-0.25cm,anchor=north,align=center] at (e.south) {$\overline{A}\Delta$1S};


% AD2
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (g) at (2.5,-6) {$x$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (h) at (5,-7) {$y$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (i) at (7.5,-6) {$z$};

\node[xshift=1cm,yshift=1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (t2) at (i.east) {$t$};

\draw[->,-{Latex[length=2.5mm]}] (i) to[out=150,in=30] (g);
\draw[->,-{Latex[length=2.5mm]}] (i) to[out=225,in=0] (h); \node[xshift=-1cm,yshift=0.125cm] at (h.west) {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (h) to[out=180,in=315] (g); \node[xshift=0.5cm,yshift=0.125cm] at (h.east) {$\not$};

\draw[->,-{Latex[length=5mm]},line width=3pt] (t2) -- ([xshift=1cm]i.east);

\node[yshift=-0.25cm,anchor=north,align=center] at (h.south) {$\overline{A}\Delta$2};


\end{tikzpicture}

==> pictures/fig_ad2_alt_sequndernodeclasses.tex <==
\begin{tikzpicture}[thick, font=\LARGE]

\node (a) at (0,0) {$\mathbf{\overset{+}{x}\overset{+}{z}}$};

\node (b) at (-2,-2) {$\mathbf{\overset{+}{x}\overset{0}{z}}$};
\node (c) at (2,-2) {$\mathbf{\overset{0}{x}\overset{+}{z}}$};

\node (d) at (-2,-4) {$\mathbf{\overset{+}{x}\overset{-}{z}}$};
\node (e) at (0,-4) {$\mathbf{\overset{0}{x}\overset{0}{z}}$};
\node (f) at (2,-4) {$\mathbf{\overset{-}{x}\overset{+}{z}}$};

\node (g) at (0,-6) {$\mathbf{\overset{0}{x}\overset{-}{z}}$};
\node (h) at (2,-8) {$\mathbf{\overset{-}{xz}}$};



\draw[->,-{Latex[length=2.5mm]}] (b) -- (a);
\draw[->,-{Latex[length=2.5mm]}] (c) -- (a);

\draw[->,-{Latex[length=2.5mm]}] (d) -- (b);
\draw[->,-{Latex[length=2.5mm]}] (e) -- (b);
\draw[->,-{Latex[length=2.5mm]}] (e) -- (c);
\draw[->,-{Latex[length=2.5mm]}] (f) -- (c);

\draw[->,-{Latex[length=2.5mm]}] (g) -- (d);
\draw[->,-{Latex[length=2.5mm]}] (g) -- (e);

\draw[->,-{Latex[length=2.5mm]}] (h) -- (f);
\draw[->,-{Latex[length=2.5mm]}] (h) -- (g);


\end{tikzpicture}

==> pictures/fig_ad2_alt_yxsubpatterns.tex <==
\begin{tikzpicture}[thick, font=\LARGE]

\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (a) at (-5,0) {$y$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (b) at (-2.5,-1) {$\neg y$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (c) at (0,0) {$x$};

\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (e) at (5,0) {$t$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (d) at (2.5,-1) {$\neg x$};

\draw[->,-{Latex[length=2.5mm]}] (c) to[out=150,in=30] (a);
\draw[->,-{Latex[length=2.5mm]}] (c) to[out=225,in=0] (b); \node[xshift=-1cm,yshift=0.125cm] at (b.west) {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (b) to[out=180,in=315] (a); \node[xshift=0.5cm,yshift=0.125cm] at (b.east) {$\not$};

\draw[->,-{Latex[length=2.5mm]}] (e) to[out=150,in=30] (c);
\draw[->,-{Latex[length=2.5mm]}] (e) to[out=225,in=0] (d); \node[xshift=-1cm,yshift=0.125cm] at (d.west) {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (d) to[out=180,in=315] (c); \node[xshift=0.5cm,yshift=0.125cm] at (d.east) {$\not$};

\end{tikzpicture}

==> pictures/fig_ad2_gsc.tex <==
\begin{tikzpicture}[thick, font=\LARGE]

\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (a) at (-3,0) {$x$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (b) at (0,-1.5) {$y$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (c) at (0,0) {$z$};

\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (d) at (3,0) {$k$};

\draw[->,-{Latex[length=2.5mm]}] (c) to[out=150,in=30] (a);
\draw[->,-{Latex[length=2.5mm]}] (d) to[out=240,in=0] (b); \node[xshift=-1cm,yshift=0.125cm] at (b.west) {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (b) to[out=180,in=315] (a); \node[xshift=0.5cm,yshift=0.125cm] at (b.east) {$\not$};

\draw[->,-{Latex[length=2.5mm]}] (d) to[out=150,in=30] (c); \node[xshift=-1cm,yshift=0.5cm] at (d.west) {$\not$};

\end{tikzpicture}

==> pictures/fig_ad2_pattern_reductions.tex <==
\begin{tikzpicture}[thick, font=\LARGE]

% LEFT PATTERN
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (c) at (-4.5,-1) {$\neg r$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (b) at (-2,-1.5) {$r$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (a) at (0,0) {$t$};

\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (e) at (-4.5,1) {$d$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (d) at (-2,1.5) {$\neg d$};

\draw[->,-{Latex[length=2.5mm]}] (a) to[out=185,in=20] (c);
\draw[->,-{Latex[length=2.5mm]}] (a) to[out=175,in=-20] (e);
\draw[->,-{Latex[length=2.5mm]}] (a) to[out=245,in=15] (b); \node[xshift=-0.75cm] at (b.west) {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (b) to[out=180,in=-20] (c); \node[xshift=0.6cm,yshift=0.2cm,rotate=90] at (b.east) {$\not$};

\draw[->,-{Latex[length=2.5mm]}] (a) to[out=115,in=-15] (d); \node[xshift=-0.75cm,yshift=-0.1cm] at (d.west) {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (d) to[out=180,in=20] (e); \node[xshift=0.35cm,yshift=-0.45cm] at (d.east) {$\not$};


% RIGHT PATTERN TOP
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (p1) at (4,3.5) {$\neg r$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (q1) at (9,1.5) {$r$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (r1) at (9,3.5) {$d$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (s1) at (11.5,2.5) {$\neg d$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (t1) at (14,3.5) {$t$};

\draw[->,-{Latex[length=2.5mm]}] (r1) to[out=150,in=30] (p1);
\draw[->,-{Latex[length=2.5mm]}] (t1) to[out=240,in=0] (q1); \node[xshift=-1cm,yshift=0cm] at (q1.west) {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (q1) to[out=180,in=315] (p1); \node[xshift=0.5cm,yshift=0cm] at (q1.east) {$\not$};

\draw[->,-{Latex[length=2.5mm]}] (t1) to[out=150,in=30] (r1);
\draw[->,-{Latex[length=2.5mm]}] (t1) to[out=225,in=0] (s1); \node[xshift=-1cm,yshift=0.125cm] at (s1.west) {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (s1) to[out=180,in=315] (r1); \node[xshift=0.5cm,yshift=0.125cm] at (s1.east) {$\not$};


% RIGHT PATTERN BOTTOM
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (p2) at (4,-1.5) {$d$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (q2) at (9,-3.5) {$\neg d$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (r2) at (9,-1.5) {$\neg r$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (s2) at (11.5,-2.5) {$r$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (t2) at (14,-1.5) {$t$};

\draw[->,-{Latex[length=2.5mm]}] (r2) to[out=150,in=30] (p2);
\draw[->,-{Latex[length=2.5mm]}] (t2) to[out=240,in=0] (q2); \node[xshift=-1cm,yshift=0cm] at (q2.west) {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (q2) to[out=180,in=315] (p2); \node[xshift=0.5cm,yshift=0cm] at (q2.east) {$\not$};

\draw[->,-{Latex[length=2.5mm]}] (t2) to[out=150,in=30] (r2);
\draw[->,-{Latex[length=2.5mm]}] (t2) to[out=225,in=0] (s2); \node[xshift=-1cm,yshift=0.125cm] at (s2.west) {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (s2) to[out=180,in=315] (r2); \node[xshift=0.5cm,yshift=0.125cm] at (s2.east) {$\not$};


%  BIG ARROW 
\draw[->,-{Latex[length=7.5mm]},line width=5pt] ([xshift=0.5cm]a.east) -- ([xshift=2cm]a.east);


% OR
\node at (r1 |- a) {\bf OR};

\end{tikzpicture}

==> pictures/fig_afDeltaCombined.tex <==
\begin{tikzpicture}[thick, font=\huge]

% DELTA 1
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (t1) at (0,0) {$t$};
\node[xshift=-3cm,yshift=1cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (notd1) at (t1.west) {$\neg d$};
\node[xshift=-3cm,yshift=-1cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (notc1) at (t1.west) {$\neg r$};
\node[xshift=3cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (d1a) at (t1.east |- notc1) {$d$};
\node[yshift=-2cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (c1) at (t1) {$r$};
\node[xshift=-0.75cm,yshift=1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (d1b) at (t1.west) {$d$};

\draw[->,-{Latex[length=2.5mm]}] (t1) to[out=180,in=330] (notd1);
\draw[->,-{Latex[length=2.5mm]}] (t1) to[out=120,in=330] (d1b) node[xshift=0.125cm,yshift=-0.25cm] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (d1b) to[out=170,in=30] (notd1) node[xshift=0.5cm,yshift=0.25cm] {$\not$};

\draw[->,-{Latex[length=2.5mm]}] (t1) to[out=190,in=20] (notc1);
\draw[->,-{Latex[length=2.5mm]}] (d1a) to[out=150,in=0] (t1);
\draw[->,-{Latex[length=2.5mm]}] (d1a) to[out=210,in=0] (c1) node[xshift=1cm,yshift=0.125cm] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (c1) to[out=180,in=330] (notc1) node[xshift=1cm,yshift=-0.5cm] {$\not$};


% DELTA 2
\node[xshift=11cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (t2) at (t1.east) {$t$};
\node[xshift=-3cm,yshift=1cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (d2) at (t2.west) {$d$};
\node[xshift=-3cm,yshift=-1cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (notc2) at (t2.west) {$\neg r$};
\node[xshift=-0.75cm,yshift=1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (notd2) at (t2.west) {$\neg d$};
\node[yshift=-1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (c2) at (notd2 |- t2) {$r$};

\draw[->,-{Latex[length=2.5mm]}] (t2) to[out=170,in=340] (d2);
\draw[->,-{Latex[length=2.5mm]}] (t2) to[out=120,in=330] (notd2) node[xshift=0.125cm,yshift=-0.25cm] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (notd2) to[out=170,in=30] (d2) node[xshift=0.5cm,yshift=0.25cm] {$\not$};

\draw[->,-{Latex[length=2.5mm]}] (t2) to[out=190,in=20] (notc2);
\draw[->,-{Latex[length=2.5mm]}] (t2) to[out=240,in=30] (c2) node[xshift=0.5cm,yshift=0.125cm,rotate=90] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (c2) to[out=190,in=330] (notc2) node[xshift=0.5cm,yshift=-0.25cm] {$\not$};

% LABELS
\node[yshift=-0.75cm] (l1) at (c1.south) {\Huge $\overline{A}\Delta1$ constraint};
\node (l2) at (c2.south |- l1) {\Huge $\overline{A}\Delta2$ constraint};

\end{tikzpicture}

==> pictures/fig_and_ov_ev.tex <==
\begin{tikzpicture}[thick,font=\LARGE]

\node[draw,align=center,minimum height=1cm,minimum width=1.5cm] (root) at (0,0) {Root};

\node[draw,ellipse,align=center,minimum size=1cm,anchor=north] (and) at (0,-4) {AND};

\node[draw,ellipse,align=center,minimum size=1cm,anchor=north] (trigger) at (0,-10) {Trigger leaf};


% LINES
\draw (root.south) -- 
      ([xshift=-0.5cm,yshift=-1cm]root.center) --
      ([xshift=0.5cm,yshift=-2cm]root.center) --
      ([xshift=-0.5cm,yshift=-3cm]root.center) --
      (and.north);

\draw (and.south) -- 
      ([xshift=-0.5cm,yshift=-1cm]and.center) --
      ([xshift=0.5cm,yshift=-2cm]and.center) --
      ([xshift=-0.5cm,yshift=-3cm]and.center) --
      ([xshift=0.5cm,yshift=-4cm]and.center) --
      ([xshift=-0.5cm,yshift=-5cm]and.center) --
      (trigger.north);

\draw (and) --
	  (-2,-6);
\draw (-2,-6) -- (-1.5,-7.5);
\draw (-2,-6) -- (-2.5,-7.5);

\draw (and) --
	  (-3.5,-6);
\draw (-3.5,-6) -- (-3,-7.5);
\draw (-3.5,-6) -- (-4,-7.5);

\draw (and) --
	  (2.5,-6);
\draw (2.5,-6) -- (2.5,-7.5);
\draw (2.5,-6) -- (1.5,-7.5);
\draw (2.5,-6) -- (3.5,-7.5);

                                                      
\draw (root.west) -- ([xshift=-6cm]trigger.west);
\draw (root.east) -- ([xshift=6cm]trigger.east);


% AGGREGATION HIGHLIGHTS
\node[draw,ellipse,dashed,line width=3pt,minimum width=4cm,minimum height=2.5cm] (lte) at (-2.75,-6.75) {};
\node[draw,ellipse,dashed,line width=3pt,minimum width=3.5cm,minimum height=2.5cm] (rte) at (2.5,-6.75) {};

\draw[->,-{Latex[length=5mm]},line width=3pt] ([xshift=0.65cm]lte.south west) -- ([xshift=-0.65cm]rte.south east);

\node[xshift=0.5cm,align=center,anchor=north] at (lte.south) {undernode children \\ aggregation};

\end{tikzpicture}

==> pictures/fig_generic_iop.tex <==
\begin{tikzpicture}[thick, font=\LARGE]

% SIMPLIFIED
\node[xshift=10cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (t2) at (t1.east) {$t$};
\node[xshift=-2cm,yshift=-1cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (notc2) at (t2.west) {$x$};
\node[xshift=2cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (d2a) at (t2.east |- notc2) {$z$};
\node[yshift=-2cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (c2) at (t2) {$y$};

\draw[->,-{Latex[length=2.5mm]}] (t2) to[out=180,in=45] (notc2);
\draw[->,-{Latex[length=2.5mm]}] (d2a) to[out=135,in=0] (t2);
\draw[->,-{Latex[length=2.5mm]}] (d2a) to[out=225,in=0] (c2) node[xshift=0.75cm,yshift=0.125cm] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (c2) to[out=180,in=315] (notc2) node[xshift=0.75cm,yshift=-0.5cm] {$\not$};

\end{tikzpicture}

==> pictures/fig_generic_isp.tex <==
\begin{tikzpicture}[thick, font=\LARGE]

\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (m1) at (0,0) {$y$};
\node[xshift=-2cm,yshift=1cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (l1) at (m1.west) {$x$};
\node[xshift=2cm,yshift=1cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (r1) at (m1.east) {$z$};

\draw[->,-{Latex[length=2.5mm]}] (r1) to[out=150,in=30] (l1);
\draw[->,-{Latex[length=2.5mm]}] (r1) to[out=225,in=0] (m1); \node[xshift=-1cm,yshift=0cm] at (m1.west) {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (m1) to[out=180,in=315] (l1); \node[xshift=0.5cm,yshift=0cm] at (m1.east) {$\not$};

\end{tikzpicture}

==> pictures/fig_generic_lsp.tex <==
\begin{tikzpicture}[thick, font=\LARGE]

\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (x) at (0,0) {$x$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (y) at (3,0) {$y$};

\draw[->,-{Latex[length=2.5mm]}] (y) -- (x);
\node[xshift=-1cm] at (y.west) {$\not$};

\end{tikzpicture}

==> pictures/fig_generic_rsp.tex <==
\begin{tikzpicture}[thick, font=\LARGE]

\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (y) at (0,0) {$y$};
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (z) at (3,0) {$z$};

\draw[->,-{Latex[length=2.5mm]}] (z) -- (y);
\node[xshift=-1cm] at (z.west) {$\not$};

\end{tikzpicture}

==> pictures/fig_iop_left_right_subs.tex <==
\begin{tikzpicture}[thick, font=\LARGE]

% LEFT
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (m1) at (0,0) {$y$};
\node[xshift=-2cm,yshift=1cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (l1) at (m1.west) {$x$};
\node[xshift=2cm,yshift=1cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (r1) at (m1.east) {$t$};

\draw[->,-{Latex[length=2.5mm]}] (r1) to[out=150,in=30] (l1);
\draw[->,-{Latex[length=2.5mm]}] (r1) to[out=225,in=0] (m1); \node[xshift=-1cm,yshift=0cm] at (m1.west) {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (m1) to[out=180,in=315] (l1); \node[xshift=0.5cm,yshift=0cm] at (m1.east) {$\not$};

\node[yshift=-0.5cm,anchor=north] at (m1.south) {left};

% RIGHT
\node[xshift=8cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (m2) at (m1.east) {$y$};
\node[xshift=-2cm,yshift=1cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (l2) at (m2.west) {$t$};
\node[xshift=2cm,yshift=1cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (r2) at (m2.east) {$z$};

\draw[->,-{Latex[length=2.5mm]}] (l2) to[in=150,out=30] (r2);
\draw[->,-{Latex[length=2.5mm]}] (m2) to[in=225,out=0] (r2); \node[xshift=-1cm,yshift=0cm] at (m2.west) {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (l2) to[in=180,out=315] (m2); \node[xshift=0.5cm,yshift=0cm] at (m2.east) {$\not$};

\node[yshift=-0.5cm,anchor=north] at (m2.south) {right};

\end{tikzpicture}

==> pictures/fig_mDelta1.tex <==
\begin{tikzpicture}[thick, font=\LARGE]

% FULL PATTERN
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (t1) at (0,0) {$t$};
\node[xshift=-1.5cm,yshift=-1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (c1) at (t1.west) {$r$};
\node[xshift=-1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (notc1) at (c1.west |- t1) {$\neg r$};

\draw[->,-{Latex[length=2.5mm]}] (t1) to[out=240,in=20] (c1) node[xshift=0.5cm,yshift=0.25cm] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (t1) to[out=160,in=20] (notc1);
\draw[->,-{Latex[length=2.5mm]}] (c1) to[out=160,in=315] (notc1) node[xshift=0.5cm,yshift=-0.625cm] {$\not$};

\end{tikzpicture}

==> pictures/fig_mDelta2s.tex <==
\begin{tikzpicture}[thick, font=\LARGE]

% FULL PATTERN
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (t1) at (0,0) {$t$};
\node[xshift=-1.5cm,yshift=-1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (notc1) at (t1.west) {$\neg r$};
\node[xshift=-1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (c1) at (notc1.west |- t1) {$r$};
\node[xshift=1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (notc2) at (t1.east |- notc1) {$\neg r$};
\node[xshift=1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (d1) at (notc2.east |- t1) {$d$};


\draw[->,-{Latex[length=2.5mm]}] (t1) to[out=240,in=20] (notc1) node[xshift=0.5cm,yshift=0.25cm] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (t1) to[out=160,in=20] (c1);
\draw[->,-{Latex[length=2.5mm]}] (notc1) to[out=160,in=315] (c1) node[xshift=0.5cm,yshift=-0.625cm] {$\not$};

\draw[->,-{Latex[length=2.5mm]}] (notc2) to[out=160,in=315] (t1); %node[xshift=0.5cm,yshift=-0.625cm] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (d1) to[out=240,in=20] (notc2); %node[xshift=0.5cm,yshift=0.25cm] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (d1) to[out=160,in=20] (t1) node[xshift=1.55cm,yshift=0.625cm] {$\forall$};


% SIMPLIFIED PATTERN
\node[xshift=10cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (notc3) at (d1.east) {$\neg r$};
\node[xshift=-1.5cm,yshift=-1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (d2) at (notc3.west) {$d$};
\node[xshift=-1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (t2) at (d2.west |- notc3) {$t$};

\draw[->,-{Latex[length=2.5mm]}] (d2) to[out=160,in=315] (t2) node[xshift=0.5cm,yshift=-0.625cm] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (notc3) to[out=240,in=20] (d2) node[xshift=0.5cm,yshift=0.25cm] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (notc3) to[out=160,in=20] (t2);


% LABELS
\node[yshift=-0.5cm] at (t1 |- notc1.south) {Original pattern};
\node[yshift=-0.5cm] at (d2.south) {Simplified pattern};

\end{tikzpicture}

==> pictures/fig_mfDeltaCombined.tex <==
\begin{tikzpicture}[thick, font=\huge]

% DELTA 1
\node[ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (t1) at (0,0) {$t$};
\node[xshift=-1.5cm,yshift=-1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (c1) at (t1.west) {$r$};
\node[xshift=-1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (notc1) at (c1.west |- t1) {$\neg r$};

\draw[->,-{Latex[length=2.5mm]}] (t1) to[out=240,in=20] (c1) node[xshift=0.5cm,yshift=0.25cm] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (t1) to[out=160,in=20] (notc1);
\draw[->,-{Latex[length=2.5mm]}] (c1) to[out=160,in=315] (notc1) node[xshift=0.5cm,yshift=-0.625cm] {$\not$};

% DELTA 2
\node[xshift=7.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (t2) at (t1.east) {$t$};
\node[xshift=-1.5cm,yshift=-1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (notc2) at (t2.west) {$\neg r$};
\node[xshift=-1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (c2) at (notc2.west |- t2) {$r$};
\node[xshift=1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (notc3) at (t2.east |- notc2) {$\neg r$};
\node[xshift=1.5cm,ellipse,draw,align=center,minimum size=1cm,text width=0.75cm] (d2) at (notc3.east |- t2) {$d$};


\draw[->,-{Latex[length=2.5mm]}] (t2) to[out=240,in=20] (notc2) node[xshift=0.5cm,yshift=0.25cm] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (t2) to[out=160,in=20] (c2);
\draw[->,-{Latex[length=2.5mm]}] (notc2) to[out=160,in=315] (c2) node[xshift=0.5cm,yshift=-0.625cm] {$\not$};

\draw[->,-{Latex[length=2.5mm]}] (notc3) to[out=160,in=315] (t2); %node[xshift=0.5cm,yshift=-0.625cm] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (d2) to[out=240,in=20] (notc3); %node[xshift=0.5cm,yshift=0.25cm] {$\not$};
\draw[->,-{Latex[length=2.5mm]}] (d2) to[out=160,in=20] (t2) node[xshift=1.55cm,yshift=0.625cm] {$\forall$};

% LABELS
\node[yshift=-0.75cm] (l1) at (c1.south) {\Huge $\overline{M}\Delta1$ constraint};
\node (l2) at (t2.south |- l1) {\Huge $\overline{M}\Delta2$ constraint};

\end{tikzpicture}

==> pictures/fig_obligation.tex <==
\begin{tikzpicture}[thick, font=\LARGE]

\linespread{0.75}
\newcommand{\minsize}{1.5cm}
\newcommand{\wi}{10cm}
\newcommand{\hi}{2cm}
\newcommand{\incline}{1cm}
\newcommand{\trigger}{0.2*\wi}
\newcommand{\deadline}{0.7*\wi}

% 
\draw (0,0) -- ([xshift=-\incline]\wi,0) -- (\wi, 0.5*\hi) -- ([xshift=-\incline]\wi,\hi) -- (0,\hi) -- (\incline,0.5*\hi) -- (0,0);
\node[anchor=east] at (0,0.5*\hi) {\bf Execution:};

\draw ([yshift=0.25cm]\trigger,\hi) -- (\trigger,-0.25);
\node[anchor=north] at (\trigger,-0.25) {Trigger};

\draw ([yshift=0.25cm]\deadline,\hi) -- (\deadline,-0.25);
\node[anchor=north] at (\deadline,-0.25) {Deadline};

% BRACE
\draw [decorate,decoration={brace,amplitude=10pt},line width=1.5pt] ([yshift=0.5cm]\trigger,\hi) -- ([yshift=0.5cm]\deadline,\hi);

\node[yshift=0.75cm,anchor=south] at (0.5*\deadline+0.5*\trigger,\hi) {Obligation in force};

\end{tikzpicture}

==> pictures/fig_processexample.tex <==
\begin{tikzpicture}[thick,font=\LARGE]

\newcommand{\gatesize}{0.9cm}

% NODES
\node[draw,align=center,circle, minimum size=1cm] (start) at (0,0) {};

\node[xshift=1cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (and1) at (start.east) {};
\draw[line width=4pt] ([yshift=-2mm]and1.north) -- ([yshift=2mm]and1.south);
\draw[line width=4pt] ([xshift=-2mm]and1.east) -- ([xshift=2mm]and1.west);

\node[xshift=1cm,yshift=1.75cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (xor1) at (and1.east) {};
\draw[line width=3pt] ([xshift=0.5mm,yshift=-0.5mm]xor1.north west) -- ([xshift=-0.5mm,yshift=0.5mm]xor1.south east);
\draw[line width=3pt] ([xshift=-0.5mm,yshift=-0.5mm]xor1.north east) -- ([xshift=0.5mm,yshift=0.5mm]xor1.south west);

\node[xshift=1.25cm,yshift=1.15cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t1) at (xor1.east) {$t_1$};
\node[xshift=1.25cm,yshift=-1.15cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t2) at (xor1.east) {$t_2$};
\node[yshift=-1.75cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t3) at (t2 |- and1) {$t_3$};

\node[xshift=1cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (xor2) at (t1.east |- xor1) {};
\draw[line width=3pt] ([xshift=0.5mm,yshift=-0.5mm]xor2.north west) -- ([xshift=-0.5mm,yshift=0.5mm]xor2.south east);
\draw[line width=3pt] ([xshift=-0.5mm,yshift=-0.5mm]xor2.north east) -- ([xshift=0.5mm,yshift=0.5mm]xor2.south west);

\node[xshift=1cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (and2) at (xor2.east |- and1) {};
\draw[line width=4pt] ([yshift=-2mm]and2.north) -- ([yshift=2mm]and2.south);
\draw[line width=4pt] ([xshift=-2mm]and2.east) -- ([xshift=2mm]and2.west);

\node[xshift=1.25cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t4) at (and2.east) {$t_4$};

\node[xshift=1cm,draw,line width=3pt,align=center,circle, minimum size=1cm] (end) at (t4.east) {};

% ANNOTATIONS
\node[anchor=south] at (start.north) {\{\}};
\node[anchor=south] at (t1.north) {\{$a$\}};
\node[anchor=south] at (t2.north) {\{$b,c$\}};
\node[anchor=south] at (t3.north) {\{$c,d$\}};
\node[anchor=south] at (t4.north) {\{$\neg a$\}};
\node[anchor=south] at (end.north) {\{\}};


% ARROWS
\draw[->,-{Latex[length=3mm]}] (start) -- (and1);
\draw[->,-{Latex[length=3mm]}] (and1) -- (and1 |- xor1) -- (xor1);
\draw[->,-{Latex[length=3mm]}] (and1) -- (and1 |- t3) -- (t3);
\draw[->,-{Latex[length=3mm]}] (xor1) -- (xor1 |- t1) -- (t1);
\draw[->,-{Latex[length=3mm]}] (xor1) -- (xor1 |- t2) -- (t2);
\draw[->,-{Latex[length=3mm]}] (t1) -- (xor2 |- t1) -- (xor2);
\draw[->,-{Latex[length=3mm]}] (t2) -- (xor2 |- t2) -- (xor2);
\draw[->,-{Latex[length=3mm]}] (xor2) -- (and2 |- xor2) -- (and2);
\draw[->,-{Latex[length=3mm]}] (t3) -- (and2 |- t3) -- (and2);
\draw[->,-{Latex[length=3mm]}] (and2) -- (t4);
\draw[->,-{Latex[length=3mm]}] (t4) -- (end);

\end{tikzpicture}

==> pictures/fig_processexample_tree.tex <==
\begin{tikzpicture}[thick,font=\LARGE]

\newcommand{\gatesize}{0.9cm}

%**********
% PROCESS
%**********

% NODES
\node[draw,align=center,circle, minimum size=1cm] (start) at (0,0) {};

\node[xshift=1.5cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (and1) at (start.east) {};
\draw[line width=4pt] ([yshift=-2mm]and1.north) -- ([yshift=2mm]and1.south);
\draw[line width=4pt] ([xshift=-2mm]and1.east) -- ([xshift=2mm]and1.west);

\node[xshift=1.5cm,yshift=1.75cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (xor1) at (and1.east) {};
\draw[line width=3pt] ([xshift=0.5mm,yshift=-0.5mm]xor1.north west) -- ([xshift=-0.5mm,yshift=0.5mm]xor1.south east);
\draw[line width=3pt] ([xshift=-0.5mm,yshift=-0.5mm]xor1.north east) -- ([xshift=0.5mm,yshift=0.5mm]xor1.south west);

\node[xshift=1.25cm,yshift=1.15cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t1) at (xor1.east) {$t_1$};
\node[xshift=1.25cm,yshift=-1.15cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t2) at (xor1.east) {$t_2$};
\node[yshift=-1.75cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t3) at (t2 |- and1) {$t_3$};

\node[xshift=1cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (xor2) at (t1.east |- xor1) {};
\draw[line width=3pt] ([xshift=0.5mm,yshift=-0.5mm]xor2.north west) -- ([xshift=-0.5mm,yshift=0.5mm]xor2.south east);
\draw[line width=3pt] ([xshift=-0.5mm,yshift=-0.5mm]xor2.north east) -- ([xshift=0.5mm,yshift=0.5mm]xor2.south west);

\node[xshift=1.75cm,draw,diamond,align=center,minimum height=\gatesize,minimum width=\gatesize] (and2) at (xor2.east |- and1) {};
\draw[line width=4pt] ([yshift=-2mm]and2.north) -- ([yshift=2mm]and2.south);
\draw[line width=4pt] ([xshift=-2mm]and2.east) -- ([xshift=2mm]and2.west);

\node[xshift=1.5cm,draw,rounded corners=3pt,align=center,minimum height=1cm,minimum width=1.5cm] (t4) at (and2.east) {$t_4$};

\node[xshift=1cm,draw,line width=3pt,align=center,circle, minimum size=1cm] (end) at (t4.east) {};


% ANNOTATIONS
\node[anchor=south] at (start.north) {\{\}};
\node[anchor=south] at (t1.north) {\{$a$\}};
\node[anchor=south] at (t2.north) {\{$b,c$\}};
\node[anchor=south] at (t3.north) {\{$c,d$\}};
\node[anchor=south] at (t4.north) {\{$\neg a$\}};
\node[anchor=south] at (end.north) {\{\}};


% ARROWS
\draw[->,-{Latex[length=3mm]}] (start) -- (and1);
\draw[->,-{Latex[length=3mm]}] (and1) -- (and1 |- xor1) -- (xor1);
\draw[->,-{Latex[length=3mm]}] (and1) -- (and1 |- t3) -- (t3);
\draw[->,-{Latex[length=3mm]}] (xor1) -- (xor1 |- t1) -- (t1);
\draw[->,-{Latex[length=3mm]}] (xor1) -- (xor1 |- t2) -- (t2);
\draw[->,-{Latex[length=3mm]}] (t1) -- (xor2 |- t1) -- (xor2);
\draw[->,-{Latex[length=3mm]}] (t2) -- (xor2 |- t2) -- (xor2);
\draw[->,-{Latex[length=3mm]}] (xor2) -- (and2 |- xor2) -- (and2);
\draw[->,-{Latex[length=3mm]}] (t3) -- (and2 |- t3) -- (and2);
\draw[->,-{Latex[length=3mm]}] (and2) -- (t4);
\draw[->,-{Latex[length=3mm]}] (t4) -- (end);



%**********
% TREE
%**********
\node[draw,align=center,minimum height=1cm,minimum width=1.5cm] (troot) at (20,4) {Root};

\node[xshift=-3cm,yshift=-1cm,draw,ellipse,align=center,minimum size=1cm,anchor=north] (tc1) at (troot.south) {};
\node[xshift=-1cm,yshift=-1cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc2) at (troot.south) {$+$};
\node[xshift=1cm,yshift=-1cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc3) at (troot.south) {$t_4$};
\node[xshift=3cm,yshift=-1cm,draw,ellipse,align=center,minimum size=1cm,anchor=north,line width=3pt] (tc4) at (troot.south) {};

\node[xshift=-1cm,yshift=-1cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc5) at (tc2.south) {$\times$};
\node[xshift=1cm,yshift=-1cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc6) at (tc2.south) {$t_3$};

\node[xshift=-1cm,yshift=-1cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc7) at (tc5.south) {$t_1$};
\node[xshift=1cm,yshift=-1cm,draw,align=center,minimum height=1cm,minimum width=1.5cm,anchor=north] (tc8) at (tc5.south) {$t_2$};


% ARROWS
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc1);
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc2);
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc3);
\draw[->,-{Latex[length=3mm]}] (troot) -- (tc4);

\draw[->,-{Latex[length=3mm]}] (tc2) -- (tc5);
\draw[->,-{Latex[length=3mm]}] (tc2) -- (tc6);

\draw[->,-{Latex[length=3mm]}] (tc5) -- (tc7);
\draw[->,-{Latex[length=3mm]}] (tc5) -- (tc8);

\draw[->,-{Latex[length=3mm]}] ([xshift=0.5cm,yshift=2cm]end.east |- t1.north) to[in=145,out=25] (troot.north west);

% BOXES
\draw ([xshift=-0.5cm,yshift=2cm]start.west |- t1.north) -- 
	  ([xshift=0.5cm,yshift=2cm]end.east |- t1.north) -- 
	  ([xshift=0.5cm,yshift=-1cm]end.east |- t3.south) -- 
	  ([xshift=-0.5cm,yshift=-1cm]start.west |- t3.south) -- 
	  ([xshift=-0.5cm,yshift=2cm]start.west |- t1.north);

\draw ([xshift=-0.5cm,yshift=1cm]xor1.west |- t1.north) -- 
	  ([xshift=0.5cm,yshift=1cm]xor2.east |- t1.north) -- 
	  ([xshift=0.5cm,yshift=-0.25cm]xor2.east |- t2.south) -- 
	  ([xshift=-0.5cm,yshift=-0.25cm]xor1.west |- t2.south) -- 
	  ([xshift=-0.5cm,yshift=1cm]xor1.west |- t1.north);
\node[anchor=north east] (xor) at ([xshift=0.5cm,yshift=1cm]xor2.east |- t1.north) {$\times$};
\draw (xor.north west) -- (xor.south west) -- (xor.south east);

\draw ([xshift=-0.5cm,yshift=1.5cm]and1.west |- t1.north) -- 
	  ([xshift=0.25cm,yshift=1.5cm]and2.east |- t1.north) -- 
	  ([xshift=0.25cm,yshift=-0.5cm]and2.east |- t3.south) -- 
	  ([xshift=-0.5cm,yshift=-0.5cm]and1.west |- t3.south) -- 
	  ([xshift=-0.5cm,yshift=1.5cm]and1.west |- t1.north);
\node[anchor=north east] (and) at ([xshift=0.25cm,yshift=1.5cm]and2.east |- t1.north) {$+$};
\draw (and.north west) -- (and.south west) -- (and.south east);
	  
\end{tikzpicture}


==> pictures/fig_seq_ov_ev.tex <==
\begin{tikzpicture}[thick,font=\LARGE]

\node[draw,align=center,minimum height=1cm,minimum width=1.5cm] (root) at (0,0) {Root};

\node[draw,ellipse,align=center,minimum size=1cm,anchor=north] (seq) at (0,-4) {SEQ};

\node[draw,ellipse,align=center,minimum size=1cm,anchor=north] (trigger) at (0,-8) {Trigger leaf};


% LINES
\draw (root.south) -- 
      ([xshift=-0.5cm,yshift=-1cm]root.center) --
      ([xshift=0.5cm,yshift=-2cm]root.center) --
      ([xshift=-0.5cm,yshift=-3cm]root.center) --
      (seq.north);

\draw (seq.south) -- 
      ([xshift=-0.5cm,yshift=-1cm]seq.center) --
      ([xshift=0.5cm,yshift=-2cm]seq.center) --
      ([xshift=-0.5cm,yshift=-3cm]seq.center) --
      (trigger.north);

\draw (seq) --
	  (-2,-6);
\draw (-2,-6) -- (-1.5,-7.5);
\draw (-2,-6) -- (-2.5,-7.5);

\draw (seq) --
	  (-3.5,-6);
\draw (-3.5,-6) -- (-3,-7.5);
\draw (-3.5,-6) -- (-4,-7.5);

\draw (seq) --
	  (2.5,-6);
\draw (2.5,-6) -- (2.5,-7.5);
\draw (2.5,-6) -- (1.5,-7.5);
\draw (2.5,-6) -- (3.5,-7.5);

                                                      
\draw (root.west) -- ([xshift=-5cm]trigger.west);
\draw (root.east) -- ([xshift=5cm]trigger.east);


% AGGREGATION HIGHLIGHTS
\node[draw,ellipse,dashed,line width=3pt,minimum width=4cm,minimum height=2.5cm] (lte) at (-2.75,-6.75) {};
\node[xshift=-1cm,anchor=south east,minimum size=2cm,align=center] (ltelbl) at (lte.north west) {left children\\ aggregation};
\draw[->,-{Latex[length=3mm]}] (ltelbl.east) to[out=0,in=125] (lte);


\node[draw,ellipse,dashed,line width=3pt,minimum width=3.5cm,minimum height=2.5cm] (rte) at (2.5,-6.75) {};
\node[xshift=1cm,anchor=south west,minimum size=2cm,align=center] (rtelbl) at (rte.north east) {right children\\ aggregation};
\draw[->,-{Latex[length=3mm]}] (rtelbl.west) to[out=180,in=55] (rte);

\end{tikzpicture}

==> pictures/fig_stem_pruning.tex <==
\begin{tikzpicture}[thick,font=\LARGE]

\newcommand{\prunesize}{0.3cm}
\newcommand{\prune}[1]{%
\draw[line width=5pt] ([xshift=-\prunesize,yshift=-\prunesize]#1.center) --
					  ([xshift=\prunesize,yshift=\prunesize]#1.center);
\draw[line width=5pt] ([xshift=-\prunesize,yshift=\prunesize]#1.center) --
					  ([xshift=\prunesize,yshift=-\prunesize]#1.center);
}



\node[draw,align=center,minimum height=1cm,minimum width=1.5cm] (root) at (0,0) {Root};

\node[draw,ellipse,align=center,minimum size=1cm,anchor=north] (xor) at (0,-3) {XOR};

\node[draw,ellipse,align=center,minimum size=1cm,anchor=north] (trigger) at (0,-6) {Trigger leaf};


% LINES
\draw (root.south) -- 
      ([xshift=-0.5cm,yshift=-1cm]root.center) --
      ([xshift=0.5cm,yshift=-2cm]root.center) --
      (xor.north);

\draw (xor.south) -- 
      ([xshift=-0.5cm,yshift=-1cm]xor.center) --
      ([xshift=0.5cm,yshift=-2cm]xor.center) --
      (trigger.north);

\draw (xor) --
	  (-1.5,-4.5);
\draw (-1.5,-4.5) -- (-1,-5.5);
\draw (-1.5,-4.5) -- (-2,-5.5);

\draw (xor) --
	  (-3,-4.5);
\draw (-3,-4.5) -- (-2.5,-5.5);
\draw (-3,-4.5) -- (-3.5,-5.5);

\draw (xor) --
	  (2,-4.5);
\draw (2,-4.5) -- (2,-5.5);
\draw (2,-4.5) -- (1,-5.5);
\draw (2,-4.5) -- (3,-5.5);

\node (p1) at (-1.5,-4.75) {};
\node (p2) at (2,-4.75) {};
\node (p3) at (-3,-4.75) {};

\prune{p1};
\prune{p2};
\prune{p3};
                                                      
\draw (root.west) -- ([xshift=-4cm]trigger.west);
\draw (root.east) -- ([xshift=4cm]trigger.east);


\end{tikzpicture}

==> pictures/fig_stem_tree.tex <==
\begin{tikzpicture}[thick,font=\LARGE]

\node[draw,align=center,minimum height=1cm,minimum width=1.5cm] (root) at (0,0) {Root};

\node[draw,ellipse,align=center,minimum size=1cm,anchor=north] (trigger) at (0,-5) {Trigger leaf};

\node (stem) at (-1.5,-4) {Stem};

% ARROWS
\draw (root.south) -- 
      ([xshift=-0.5cm,yshift=-1cm]root.center) --
      ([xshift=0.5cm,yshift=-2cm]root.center) --
      ([xshift=-0.5cm,yshift=-3cm]root.center) --
      ([xshift=0.5cm,yshift=-4cm]root.center) --
      (trigger.north);
                               
\draw (root.west) -- ([xshift=-3cm]trigger.west);
\draw (root.east) -- ([xshift=3cm]trigger.east);

\draw (stem.north) to[out=75,in=190] ([xshift=-0.7cm,yshift=-3.2cm]root.center);

\end{tikzpicture}

